The Three Loop Isotopy and Framed Isotopy Invariants of Virtual Knots

This paper introduces two virtual knot theory ``analogues'' of a well-known family of invariants for knots in thickened surfaces: the Grishanov-Vassiliev finite-type invariants of order two. The first, called the three loop isotopy invariant, is an invariant of virtual knots while the second, called the three loop framed isotopy invariant, is a regular isotopy invariant of framed virtual knots. The properties of these invariants are investigated at length. In addition, we make precise the informal notion of ``analogue''. Using this formal definition, it is proved that a generalized three loop invariant is a virtual knot theory analogue of a generalization of the Grishanov-Vassiliev invariants of order two.

==> defn_hat_phi_sigma_gens_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_{\alpha,\beta}$}%
}}}}
%  METADATA <id>27</id> 
\put(2251,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_{\beta,\gamma}$}%
}}}}
%  METADATA <id>28</id> 
\put(2026,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_{\alpha,\gamma}$}%
}}}}
\end{picture}%


==> defn_hat_phi_sigma_gens_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_{\alpha,\beta}$}%
}}}}
%  METADATA <id>27</id> 
\put(2026,-856){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_{\beta,\gamma}$}%
}}}}
%  METADATA <id>28</id> 
\put(2146,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_{\alpha,\gamma}$}%
}}}}
\end{picture}%


==> defn_hat_phi_sigma_gens_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(2041,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_{\alpha,\beta}$}%
}}}}
%  METADATA <id>27</id> 
\put(2191,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{\beta,\gamma}$}%
}}}}
%  METADATA <id>28</id> 
\put(1771,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_{\alpha,\gamma}$}%
}}}}
\end{picture}%


==> degree1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{degree1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2685,2642)(376,-2348)
%  METADATA <id>8</id> 
\put(1621,-721){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>9</id> 
\put(391,-496){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>10</id> 
\put(841, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>11</id> 
\put(2596, 59){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>12</id> 
\put(3046,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>13</id> 
\put(916,-2191){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>14</id> 
\put(2566,-2251){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
\end{picture}%


==> finmm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{finmm.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2032,2339)(1089,-1685)
%  METADATA <id>19</id> 
\put(1816,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>20</id> 
\put(3106,-1201){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>21</id> 
\put(2026,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>22</id> 
\put(2821,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ominus$}%
}}}}
%  METADATA <id>23</id> 
\put(1261, 44){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ominus$}%
}}}}
\end{picture}%


==> finmp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{finmp.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2032,2642)(1089,-1988)
%  METADATA <id>8</id> 
\put(2626,-1891){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>19</id> 
\put(1816,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>20</id> 
\put(3106,-1201){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>21</id> 
\put(2026,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>23</id> 
\put(1201, 44){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \ominus $}%
}}}}
\end{picture}%


==> finpm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{finpm.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2032,2642)(1089,-1988)
%  METADATA <id>7</id> 
\put(1441,-1891){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>19</id> 
\put(1816,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>20</id> 
\put(3106,-1201){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>21</id> 
\put(2026,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>22</id> 
\put(2866,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ominus$}%
}}}}
\end{picture}%


==> finpp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{finpp.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2032,2597)(1089,-1943)
%  METADATA <id>8</id> 
\put(2656,-1846){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>19</id> 
\put(1816,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>20</id> 
\put(3106,-1201){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>21</id> 
\put(2026,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>24</id> 
\put(1306,-1801){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
\end{picture}%


==> gauss_omega_1_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gauss_omega_1_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1364,3783)(899,-4240)
%  METADATA <id>26</id> 
\put(1554,-2393){\makebox(0,0)[lb]{\smash{{\SetFigFont{28}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\varepsilon$}%
}}}}
\end{picture}%


==> gauss_omega_1_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gauss_omega_1_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(153,3783)(908,-3730)
\end{picture}%


==> gauss_omega_2_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gauss_omega_2_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2434,3813)(226,-3730)
%  METADATA <id>17</id> 
\put(459,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{28}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\varepsilon$}%
}}}}
%  METADATA <id>20</id> 
\put(300,-2056){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{$-\varepsilon$}%
}}}}
\end{picture}%


==> gauss_omega_2_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gauss_omega_2_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1752,3813)(908,-3730)
\end{picture}%


==> gauss_omega_3_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gauss_omega_3_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4666,3813)(248,-3730)
%  METADATA <id>13</id> 
\put(421,-706){\makebox(0,0)[lb]{\smash{{\SetFigFont{28}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\varepsilon$}%
}}}}
%  METADATA <id>17</id> 
\put(444,-1666){\makebox(0,0)[lb]{\smash{{\SetFigFont{28}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\varepsilon$}%
}}}}
%  METADATA <id>20</id> 
\put(4621,-2521){\makebox(0,0)[lb]{\smash{{\SetFigFont{28}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\varepsilon$}%
}}}}
\end{picture}%


==> gauss_omega_3_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gauss_omega_3_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4207,3813)(226,-3730)
%  METADATA <id>13</id> 
\put(2049,-669){\makebox(0,0)[lb]{\smash{{\SetFigFont{28}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\varepsilon$}%
}}}}
%  METADATA <id>17</id> 
\put(444,-1666){\makebox(0,0)[lb]{\smash{{\SetFigFont{28}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\varepsilon$}%
}}}}
%  METADATA <id>20</id> 
\put(399,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{28}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\varepsilon$}%
}}}}
\end{picture}%


==> gv_invariant_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>12</id> 
\put(1216,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\alpha$}%
}}}}
%  METADATA <id>13</id> 
\put(2071,-301){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\beta$}%
}}}}
%  METADATA <id>14</id> 
\put(2971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\gamma$}%
}}}}
\end{picture}%


==> gv_invariant_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>12</id> 
\put(1951,-346){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\alpha$}%
}}}}
%  METADATA <id>13</id> 
\put(1216,-931){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\beta$}%
}}}}
%  METADATA <id>14</id> 
\put(2971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\gamma$}%
}}}}
\end{picture}%


==> gv_invariant_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>14</id> 
\put(1936,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\gamma$}%
}}}}
%  METADATA <id>12</id> 
\put(1216,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\alpha$}%
}}}}
%  METADATA <id>13</id> 
\put(2926,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\beta$}%
}}}}
\end{picture}%


==> i_is_good_minus_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>12</id> 
\put(1216,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_2$}%
}}}}
%  METADATA <id>13</id> 
\put(2071,-301){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_1$}%
}}}}
%  METADATA <id>14</id> 
\put(2971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_3$}%
}}}}
\end{picture}%


==> i_is_good_minus_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>14</id> 
\put(1936,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_3$}%
}}}}
%  METADATA <id>12</id> 
\put(1216,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_1$}%
}}}}
%  METADATA <id>13</id> 
\put(2926,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_2$}%
}}}}
\end{picture}%


==> i_is_good_plus_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>12</id> 
\put(1216,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_1$}%
}}}}
%  METADATA <id>13</id> 
\put(2071,-301){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_2$}%
}}}}
%  METADATA <id>14</id> 
\put(2971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_3$}%
}}}}
\end{picture}%


==> i_is_good_plus_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>12</id> 
\put(1216,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_1$}%
}}}}
%  METADATA <id>13</id> 
\put(2071,-301){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_3$}%
}}}}
%  METADATA <id>14</id> 
\put(2971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_2$}%
}}}}
\end{picture}%


==> i_is_good_plus_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>12</id> 
\put(1951,-346){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_1$}%
}}}}
%  METADATA <id>13</id> 
\put(1216,-931){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_2$}%
}}}}
%  METADATA <id>14</id> 
\put(2971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\delta_3$}%
}}}}
\end{picture}%


==> intx.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{intx.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6922,3212)(534,-2588)
%  METADATA <id>12</id> 
\put(7441,-1021){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>13</id> 
\put(5686,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>14</id> 
\put(5671,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}}
%  METADATA <id>4</id> 
\put(3196,-1021){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>5</id> 
\put(1441,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>6</id> 
\put(1426,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+1$}%
}}}}
\end{picture}%


==> loc_int_left_minus.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loc_int_left_minus.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3656,4028)(91,-3221)
%  METADATA <id>8</id> 
\put(3046,-3106){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{\delta}$}%
}}}}
%  METADATA <id>9</id> 
\put(106,-3106){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{\epsilon}$}%
}}}}
\end{picture}%


==> loc_int_left_plus.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loc_int_left_plus.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3720,4134)(61,-3341)
%  METADATA <id>8</id> 
\put(2986,-3181){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{\delta}$}%
}}}}
%  METADATA <id>9</id> 
\put( 76,-3226){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{\epsilon}$}%
}}}}
\end{picture}%


==> loc_int_right_minus.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loc_int_right_minus.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3641,4104)(76,-3341)
%  METADATA <id>8</id> 
\put( 91,-3226){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{\delta}$}%
}}}}
%  METADATA <id>9</id> 
\put(2971,-3151){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{\epsilon}$}%
}}}}
\end{picture}%


==> loc_int_right_plus.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loc_int_right_plus.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3611,3878)(78,-3161)
%  METADATA <id>8</id> 
\put(406,-3046){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{\delta}$}%
}}}}
%  METADATA <id>9</id> 
\put(3181,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{\epsilon}$}%
}}}}
\end{picture}%


==> loopd1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loopd1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2737,3029)(1554,-2690)
%  METADATA <id>11</id> 
\put(1651, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>12</id> 
\put(3001,104){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>13</id> 
\put(4216,-751){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>41</id> 
\put(4261,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>42</id> 
\put(4276,-1441){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>43</id> 
\put(4231,-1831){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>44</id> 
\put(4096,-2251){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
\end{picture}%


==> loopd2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loopd2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2737,3467)(1554,-3218)
%  METADATA <id>11</id> 
\put(1651, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>12</id> 
\put(2776,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>13</id> 
\put(4216,-751){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>41</id> 
\put(4261,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>42</id> 
\put(4276,-1441){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>43</id> 
\put(4231,-1831){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>44</id> 
\put(4096,-2251){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
\end{picture}%


==> loopd3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loopd3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2737,3029)(1554,-2690)
%  METADATA <id>11</id> 
\put(1651, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>12</id> 
\put(3001,104){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \ominus $}%
}}}}
%  METADATA <id>13</id> 
\put(4216,-751){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>41</id> 
\put(4261,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>42</id> 
\put(4276,-1441){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>43</id> 
\put(4231,-1831){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>44</id> 
\put(4096,-2251){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
\end{picture}%


==> loopexample.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{loopexample.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8607,3392)(864,-2963)
%  METADATA <id>8</id> 
\put(1876,104){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>9</id> 
\put(2551,194){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>10</id> 
\put(3781,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>11</id> 
\put(3916,-1201){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>12</id> 
\put(3796,-2431){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
\end{picture}%


==> mini.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mini.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1897,2215)(639,-1996)
%  METADATA <id>58</id> 
\put(856,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>59</id> 
\put(2086,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>60</id> 
\put(2521,-1216){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>61</id> 
\put(1396,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\end{picture}%


==> mirrors.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mirrors.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5658,5934)(682,-5603)
%  METADATA <id>23</id> 
\put(736,-2296){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}%
}}}}
%  METADATA <id>24</id> 
\put(4276,-2371){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K^s$}%
}}}}
%  METADATA <id>25</id> 
\put(4141,-5506){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \overline{K} $}%
}}}}
\end{picture}%


==> omega3_smooth_left_1_fig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{omega3_smooth_left_1_fig.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6000,4395)(136,-3676)
%  METADATA <id>6</id> 
\put(2161,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_3$}%
}}}}
%  METADATA <id>5</id> 
\put(4711,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_2$}%
}}}}
%  METADATA <id>4</id> 
\put(5236,-2641){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_1$}%
}}}}
\end{picture}%


==> omega3_smooth_left_2_fig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{omega3_smooth_left_2_fig.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6000,4590)(91,-3961)
%  METADATA <id>2</id> 
\put(4951,-2701){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_1$}%
}}}}
%  METADATA <id>3</id> 
\put(4636,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_2$}%
}}}}
%  METADATA <id>4</id> 
\put(2071,-721){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_3$}%
}}}}
\end{picture}%


==> omega3_smooth_right_1_fig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{omega3_smooth_right_1_fig.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6000,4350)(256,-3826)
%  METADATA <id>2</id> 
\put(4831,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_1$}%
}}}}
%  METADATA <id>3</id> 
\put(3046,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_2$}%
}}}}
%  METADATA <id>4</id> 
\put(2521,-3181){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_3$}%
}}}}
\end{picture}%


==> phi_ijk_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>27</id> 
\put(2251,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>28</id> 
\put(2026,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
\end{picture}%


==> phi_ijk_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>27</id> 
\put(2026,-856){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>28</id> 
\put(2146,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
\end{picture}%


==> phi_ijk_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(2041,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>27</id> 
\put(2191,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>28</id> 
\put(1771,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
\end{picture}%


==> phi_omega_rels_1_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>27</id> 
\put(2251,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>28</id> 
\put(2026,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\end{picture}%


==> phi_omega_rels_1_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
%  METADATA <id>27</id> 
\put(2251,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>28</id> 
\put(2026,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> phi_omega_rels_1_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>27</id> 
\put(2026,-856){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>28</id> 
\put(2146,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\end{picture}%


==> phi_omega_rels_2_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>27</id> 
\put(2251,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
%  METADATA <id>28</id> 
\put(2026,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> phi_omega_rels_2_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(2041,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>27</id> 
\put(2191,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>28</id> 
\put(1771,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\end{picture}%


==> phidegree1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phidegree1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6118,3257)(466,-2798)
%  METADATA <id>25</id> 
\put(4546,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>26</id> 
\put(5881,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>27</id> 
\put(3871,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>28</id> 
\put(5071,-2701){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
%  METADATA <id>29</id> 
\put(4756,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \ominus $}%
}}}}
%  METADATA <id>6</id> 
\put(1246,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>7</id> 
\put(2491,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>8</id> 
\put(481,-766){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>9</id> 
\put(1681,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_0$}%
}}}}
\end{picture}%


==> r1_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>12</id> 
\put(1216,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\alpha$}%
}}}}
%  METADATA <id>13</id> 
\put(2071,-301){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\gamma$}%
}}}}
%  METADATA <id>14</id> 
\put(2971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\beta$}%
}}}}
\end{picture}%


==> r1_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>12</id> 
\put(1951,-346){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\alpha$}%
}}}}
%  METADATA <id>13</id> 
\put(1216,-931){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\beta$}%
}}}}
%  METADATA <id>14</id> 
\put(2971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\gamma$}%
}}}}
\end{picture}%


==> r2_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>12</id> 
\put(1216,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\beta$}%
}}}}
%  METADATA <id>13</id> 
\put(2071,-301){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\alpha$}%
}}}}
%  METADATA <id>14</id> 
\put(2971,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\gamma$}%
}}}}
\end{picture}%


==> r2_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gv_invariant_3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>14</id> 
\put(1936,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\gamma$}%
}}}}
%  METADATA <id>12</id> 
\put(1216,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\alpha$}%
}}}}
%  METADATA <id>13</id> 
\put(2926,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\beta$}%
}}}}
\end{picture}%


==> reg_lab_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{1,2}$}%
}}}}
%  METADATA <id>27</id> 
\put(2251,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{2,3}$}%
}}}}
%  METADATA <id>28</id> 
\put(2026,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{1,3}$}%
}}}}
\end{picture}%


==> reg_lab_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(1756,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{1,2}$}%
}}}}
%  METADATA <id>27</id> 
\put(2026,-856){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{1,3}$}%
}}}}
%  METADATA <id>28</id> 
\put(2146,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{2,3}$}%
}}}}
\end{picture}%


==> reg_lab_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phi_ijk_3.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2468,2466)(900,-2207)
%  METADATA <id>26</id> 
\put(2041,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{1,3}$}%
}}}}
%  METADATA <id>27</id> 
\put(2191,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{2,3}$}%
}}}}
%  METADATA <id>28</id> 
\put(1771,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_{1,2}$}%
}}}}
\end{picture}%


==> vtref.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{vtref.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.8 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4895,2123)(534,-1349)
%  METADATA <id>24</id> 
\put(1411,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
%  METADATA <id>25</id> 
\put(2386,-481){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \oplus $}%
}}}}
\end{picture}%

